Partial MDS Codes with Local Regeneration

Partial MDS (PMDS) and sector-disk (SD) codes are classes of erasure codes that combine locality with strong erasure correction capabilities. We construct PMDS and SD codes where each local code is a bandwidth-optimal regenerating MDS code. The constructions require significantly smaller field size than the only other construction known in literature.

==> illustration.tex <==

\def\x{0.5}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}

% Servers
% First local group of servers
\node (S1) at (0,0) [draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S2)  [right=\x*0.3cm of S1, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S3)  [right=\x*0.3cm of S2, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S32)  [right=\x*0.3cm of S3, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S4)  [right=\x*0.3cm of S32, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};

% Second local group of servers

\node (S5)  [right=\x*0.7cm of S4, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S6)  [right=\x*0.3cm of S5, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S7)  [right=\x*0.3cm of S6, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S72)  [right=\x*0.3cm of S7, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S8)  [right=\x*0.3cm of S72, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};

% Third local group of servers

\node (S9)  [right=\x*0.7cm of S8, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S10)  [right=\x*0.3cm of S9, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S11)  [right=\x*0.3cm of S10, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S112)  [right=\x*0.3cm of S11, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};
\node (S12)  [right=\x*0.3cm of S112, draw,thick,minimum width=\x*0.75cm,minimum height=\x*6.5cm] {};

% Local group separators

\draw[dotted,thick] (\x*5.2, \x*3) -- (\x*5.2,-\x*3);
\draw[dotted,thick] (\x*11.1, \x*3) -- (\x*11.1,-\x*3);

% LRC codewords
% \draw (0,0) rectangle (1,1) node {2};

\foreach \i in {1,...,12,32,72,112}{
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,\x*3.15-\x*\j*0.4)$) rectangle ($(S\i)+(+\x*0.25,\x*2.85-\x*\j*0.4)$) node (C\i) {};}
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,\x*1.35-\x*\j*0.4)$) rectangle ($(S\i)+(+\x*0.25,\x*1.05-\x*\j*0.4)$) node (C\i) {};}
  \foreach \j in {0,1,2,3}{
  \draw ($(S\i)+(-\x*0.25,-1.65*\x-\j*0.2)$) rectangle ($(S\i)+(+\x*0.25,-1.95*\x-\j*0.2)$) node (C\i) {};}
  % \node (C\i) at ($(S\i)+(0,\x*2.6)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*2)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*1.4)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*0.8)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*0.2)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  \node (C\i) at ($(S\i)+(0,\x*-0.7)$) [minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {$\vdots$};
  % \node (C\i) at ($(S\i)+(0,\x*-1.4)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*-2)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*-2.6)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};
  % \node (C\i) at ($(S\i)+(0,\x*-3.2)$) [draw,minimum width=\x*0.5cm,minimum height=\x*0.2cm,rounded corners=1pt] {};

}

% Codeword indicator
\draw[dashed, rounded corners = 1pt, blue, thick] ($(S1)+(-\x*.5,\x*3.3)$) rectangle ($(S12)+(\x*.5,\x*2.7)$);

% Codeword label

\node[anchor = south east] (L1) at ($(S12)+(\x*1,\x*4.5)$) {\footnotesize PMDS codeword};
\path ($(L1)+(\x*2.1,-\x*0.5)$) edge[bend left, -{Latex[length=1mm,width=0.8mm]}]  ($(S12)+(\x*.7,\x*3.3)$) ;

% Local regenerating code indicator
\draw[dashed, rounded corners = 1pt, orange, thick] ($(S1)+(-\x*.5,\x*3.3)$) rectangle ($(S4)+(\x*.5,\x*1.5)$);
\node[anchor = south east] (L2) at ($(S4)+(\x*1,\x*4.4)$) {\footnotesize Ye-Barg codeword};
\path ($(L2)+(\x*2.1,-\x*0.5)$) edge[bend left, -{Latex[length=1mm,width=0.8mm]}]  ($(S4)+(\x*0.55,\x*2.3)$) ;

% Subpacketization label
\draw [decorate,decoration={brace,amplitude=2pt}]  ($(S1)+(-\x*0.7,\x*1.5)$) -- ($(S1)+(-\x*0.7,\x*3.3)$) node [black,midway,xshift=-0.25cm] {\footnotesize $\ell$ };

% Draw lightning bolts for errors
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S2)+(0,\x*3)$) -- ($(S2)+(-\x*0.2,-\x*0.4)$) -- ($(S2)+ (\x*0.2,\x*0.4)$) -- ($(S2)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S7)+(0,\x*3)$) -- ($(S7)+(-\x*0.2,-\x*0.4)$) -- ($(S7)+ (\x*0.2,\x*0.4)$) -- ($(S7)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S9)+(0,\x*3)$) -- ($(S9)+(-\x*0.2,-\x*0.4)$) -- ($(S9)+ (\x*0.2,\x*0.4)$) -- ($(S9)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S10)+(0,\x*3)$) -- ($(S10)+(-\x*0.2,-\x*0.4)$) -- ($(S10)+ (\x*0.2,\x*0.4)$) -- ($(S10)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S11)+(0,\x*3)$) -- ($(S11)+(-\x*0.2,-\x*0.4)$) -- ($(S11)+ (\x*0.2,\x*0.4)$) -- ($(S11)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S4)+(0,\x*3)$) -- ($(S4)+(-\x*0.2,-\x*0.4)$) -- ($(S4)+ (\x*0.2,\x*0.4)$) -- ($(S4)+(0,-\x*3)$);
\draw[thick,-{Latex[length=2mm,width=1mm]},red] ($(S112)+(0,\x*3)$) -- ($(S112)+(-\x*0.2,-\x*0.4)$) -- ($(S112)+ (\x*0.2,\x*0.4)$) -- ($(S112)+(0,-\x*3)$);

% Label for servers

\node at ($(S6)+(\x*1.1,\x*4.7)$) {Servers};
\node at ($(S2)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $1$};
\node at ($(S6)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $2$};
\node at ($(S10)+(\x*1.1,\x*3.8)$) {\footnotesize Local group $3$};

% Label and arrows for errors

\node (El) at ($(S6)+(\x*0.6,-\x*4.3)$) {\color{red} Server Failures};
\path ($(El.north west)+(\x*0,\x*-0.6)$) edge[bend left=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S2)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north west)+(\x*0,\x*-0.2)$) edge[bend left=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S4)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north) + (\x*0.5,0)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S7)+(-\x*0,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.3)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S9)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.4)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S10)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+ (\x*0,-\x*0.5)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S11)+(\x*0.1,-\x*3.4)$) ;
\path ($(El.north east)+(\x*0,\x*-0.6)$) edge[bend right=5, -{Latex[length=1mm,width=0.8mm]}]  ($(S112)+(-\x*0.1,-\x*3.4)$) ;



\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "notes"
%%% End:

